Decomposable and essentially univariate mass-action systems: Extensions of the deficiency one theorem

The classical and extended deficiency one theorems by Feinberg apply to reaction networks with mass-action kinetics that have independent linkage classes or subnetworks, each with a deficiency of at most one and exactly one absorbing strong component. The theorems assume the existence of a positive equilibrium and guarantee the existence of a unique positive equilibrium in every stoichiometric compatibility class. In our work, we use the $\textit{monomial dependency}$ which extends the concept of deficiency. First, we provide a dependency one theorem for parametrized systems of polynomial equations that are essentially univariate and decomposable. As our main result, we present a corresponding theorem for mass-action systems, which permits subnetworks with arbitrary deficiency and arbitrary number of absorbing strong components. Finally, to complete the picture, we derive the extended deficiency one theorem as a special case of our more general dependency one theorem.

==> fig_1_new.tex <==
\draw [step=1, gray, very thin] (0,0) grid (3,1);
\draw [ ->, gray, very thin] (0,0)--(3.2,0);
\draw [ ->, gray, very thin] (0,0)--(0,1.2);

\begin{scope}[shift={(0,0)}]

\node[circle, fill=blue, inner sep=1pt, outer sep=5pt] (A) at (0,0) {};
\node[circle, fill=blue, inner sep=1pt, outer sep=5pt] (B) at (1,1) {};
\node[circle, fill=blue, inner sep=1pt, outer sep=5pt] (C) at (2,1) {};
\node[circle, fill=blue, inner sep=1pt, outer sep=5pt] (D) at (3,0) {};
\node[circle, fill=blue, inner sep=1pt, outer sep=5pt] (E) at (2,0) {};

\node[inner sep=0,outer sep=1] (0) at (0,0) {};

\draw[arrows={-stealth},very thick,blue] (A) to (B);
\draw[arrows={-stealth},very thick,blue] (B) to (C);
\draw[arrows={-stealth},very thick,blue] (C) to (D);
\draw[arrows={-stealth},very thick,blue] (D) to (E);

\node [below left] (A) at (A) {$1$};
\node [above] (B) at (B) {$4$};
\node [above] (C) at (C) {$2$};
\node [below right] (D) at (D) {$3$};
\node [below] (E) at (E) {$5$};

%\node [below] (0) at (0) {$0$};

\end{scope}

% \begin{scope}[shift={(1.5,4)}]
%\node at (0,0) 

%{$\begin{aligned} 
%\frac{dx}{t} &=  k_1 xy + k_2x^2y^2  - k_3x^3y^2 + k_4x^3y^2 + k_5x^4y \\
%\frac{dy}{dt} &= k_1 xy - k_4 x^3y^2 
%\end{aligned}$};


 


==> fig_2_new.tex <==

\draw [step=1, gray, very thin] (0,0) grid (3,1);
\draw [ ->, gray, very thin] (0,0)--(3.25,0);
\draw [ ->, gray, very thin] (0,0)--(0,1.25);

\begin{scope}[shift={(0,0)}]

\node[circle, fill=blue, inner sep=1pt, outer sep=5pt] (A) at (1,0) {};
\node[circle, fill=blue, inner sep=1pt, outer sep=5pt] (B) at (1,1) {};
\node[circle, fill=blue, inner sep=1pt, outer sep=5pt] (C) at (0,1) {};
\node[circle, fill=blue, inner sep=1pt, outer sep=5pt] (D) at (3,0) {};
\node[circle, fill=blue, inner sep=1pt, outer sep=5pt] (E) at (0,0) {};

%\node[inner sep=0,outer sep=1] (0) at (0,0) {};

\draw[arrows={-stealth},very thick,blue,transform canvas={xshift=-2pt}] (A) to (B);
\draw[arrows={-stealth},very thick,blue,transform canvas={xshift=+2pt}] (B) to (A);
\draw[arrows={-stealth},very thick,blue] (B) to (C);
\draw[arrows={-stealth},very thick,blue] (C) to (D);
\draw[arrows={-stealth},very thick,blue,transform canvas={yshift=-3.5pt,xshift=-0.5pt}] (D) to (C);
\draw[arrows={-stealth},very thick,blue] (A) to (E);

\node [below right] (A) at (A) {$1$};
\node [above right] (B) at (B) {$2$};
\node [above left]  (C) at (C) {$3$};
\node [below right] (D) at (D) {$4$};
\node [below left]  (E) at (E) {$5$};

%\node [below] (0) at (0) {$0$};

\end{scope}


==> fig_3_new.tex <==

\draw [step=1, gray, very thin] (0,0) grid (4,1);
\draw [ ->, gray, very thin] (0,0)--(4.25,0);
\draw [ ->, gray, very thin] (0,0)--(0,1.25);

\begin{scope}[shift={(0,0)}]

\node[circle, fill=blue, inner sep=1pt, outer sep=5pt] (A) at (0,1) {};
\node[circle, fill=blue, inner sep=1pt, outer sep=5pt] (B) at (1,0) {};
\node[circle, fill=blue, inner sep=1pt, outer sep=5pt] (C) at (2,0) {};
\node[circle, fill=blue, inner sep=1pt, outer sep=5pt] (D) at (3,1) {};
\node[circle, fill=blue, inner sep=1pt, outer sep=5pt] (E) at (4,0) {};

\node[inner sep=0,outer sep=1] (0) at (0,0) {};

\draw[arrows={-stealth},very thick,blue] (B) to (A);
\draw[arrows={-stealth},very thick,blue,transform canvas={yshift=2pt}] (B) to (C);
\draw[arrows={-stealth},very thick,blue,transform canvas={yshift=-2pt}] (C) to (B);
\draw[arrows={-stealth},very thick,blue] (C) to (D);
\draw[arrows={-stealth},very thick,blue] (D) to (E);

\node [above left] (A) at (A) {$1$};
\node [below] (B) at (B) {$2$};
\node [below] (C) at (C) {$3$};
\node [above] (D) at (D) {$4$};
\node [below right] (E) at (E) {$5$};

\node [below] (0) at (0) {$0$};

\end{scope}

% \begin{scope}[shift={(1.5,4)}]
%\node at (0,0) 

%{$\begin{aligned} 
%\frac{dx}{t} &=  k_1 xy + k_2x^2y^2  - k_3x^3y^2 + k_4x^3y^2 + k_5x^4y \\
%\frac{dy}{dt} &= k_1 xy - k_4 x^3y^2 
%\end{aligned}$};


 

